ERNet: Unsupervised Collective Extraction and Registration in Neuroimaging Data

Brain extraction and registration are important preprocessing steps in neuroimaging data analysis, where the goal is to extract the brain regions from MRI scans (i.e., extraction step) and align them with a target brain image (i.e., registration step). Conventional research mainly focuses on developing methods for the extraction and registration tasks separately under supervised settings. The performance of these methods highly depends on the amount of training samples and visual inspections performed by experts for error correction. However, in many medical studies, collecting voxel-level labels and conducting manual quality control in high-dimensional neuroimages (e.g., 3D MRI) are very expensive and time-consuming. Moreover, brain extraction and registration are highly related tasks in neuroimaging data and should be solved collectively. In this paper, we study the problem of unsupervised collective extraction and registration in neuroimaging data. We propose a unified end-to-end framework, called ERNet (Extraction-Registration Network), to jointly optimize the extraction and registration tasks, allowing feedback between them. Specifically, we use a pair of multi-stage extraction and registration modules to learn the extraction mask and transformation, where the extraction network improves the extraction accuracy incrementally and the registration network successively warps the extracted image until it is well-aligned with the target image. Experiment results on real-world datasets show that our proposed method can effectively improve the performance on extraction and registration tasks in neuroimaging data. Our code and data can be found at https://github.com/ERNetERNet/ERNet

==> fig_lambda_v2.tex <==
% \begin{figure}[t]
%   \centering
%   \includegraphics[width=0.75\linewidth]{fig/regularization_lambda_resized.pdf}
%   \vspace{-10pt}
%   \caption{Effect of varying the mask smoothing regularization parameter $\lambda$ on Dice score of extraction task.}
%   \label{fig:lambda}
%   \vspace{-10pt}
% \end{figure}
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(a) Varying of $\lambda$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Regularization Parameter $\lambda$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Extraction)},
    xmin=-0.5, xmax=10.5,
    ymin=0.910, ymax=0.950,
    xtick={0,2,4,6,8,10},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogxaxis}[
    %log ticks with fixed point,
    % extra x tick style={
    % log identify minor tick positions=true,
    % },
    % inner sep=0,
    title = {(b) Varying of $\gamma$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Sigmoid function slope parameter $\gamma$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    ylabel={Dice (Extraction)},
    xmin=0.09, xmax=1100,
    ymin=0.910, ymax=0.950,
    xtick={0.1, 1, 10, 100, 1000},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0.1,0.9265)(1,0.9370)(5,0.9449)(10,0.9458)(100,0.9416)(200,0.9384)(500,0.9349)(1000,0.9103)
    };

\end{semilogxaxis}
\end{tikzpicture}
    \vspace{-12pt}
     \caption{Effect of varying the mask smoothing regularization parameter $\lambda$ and sigmoid function slope parameter $\gamma$.}
    \label{fig:lambda}
    \vspace{-12pt}
\end{figure}

% \begin{figure}[t]
%   \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.84\columnwidth,
%     height=0.56\columnwidth,
%     xlabel={Regularization Parameter $\lambda$},
%     ylabel={Dice (Extraction)},
%     xmin=-0.5, xmax=10.5,
%     ymin=0.912, ymax=0.947,
%     xtick={0,2,4,6,8,10},
%     ytick={0.915,0.920,0.925,0.930,0.935,0.940,0.945},
%     yticklabels={0.915,0.920,0.925,0.930,0.935,0.940,0.945},
%     ymajorgrids=true,
%     grid style=dashed,
%     tick label style={font=\small},
%     label style={font=\normalsize},
% ]

% \addplot[
%     dashed,
%     color=red,
%     mark=o,
%     mark options=solid,
%     ]
%     coordinates {
%     (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
%     };

% \end{axis}
% \end{tikzpicture}
%   \vspace{-10pt}
%   \caption{Effect of varying the mask smoothing regularization parameter $\lambda$ on Dice score of extraction task.}
% %   \label{fig:lambda}
%   \vspace{-10pt}
% %\label{fig:lambda}
% \end{figure}


==> fig_stage_dice.tex <==
% \begin{figure}[t]
%     \centering
%     \subfigure[Extraction Accuracy]{
%         \includegraphics[width=0.227\textwidth]{fig/stage_extraction.pdf}
%         \label{fig:3D Dice}
%     }
%     \subfigure[Registration Accuracy]{
%         \includegraphics[width=0.227\textwidth]{fig/stage_registration.pdf}
%         \label{fig:3D Jaccard}
%     }

%     \vspace{-10pt}
%     \caption{Performance of ERNet with different number of extraction and registration stages.}
%     \label{fig:stage dice}
%     \vspace{-10pt}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     \subfigure[Extraction Accuracy]{
% \begin{tikzpicture}
% \begin{axis}[
%     % inner sep=0,
%     outer sep=0,
%     width=0.57\columnwidth,
%     height=0.42\columnwidth,
%     xlabel={Regularization Parameter $\lambda$},
% x label style={at={(axis description cs:0.5,0.19)},anchor=north},
% y label style={at={(axis description cs:0.27,.5)},anchor=south},
%     % xlabel near ticks,
%     % ylabel near ticks,
%     ylabel={Dice (Extraction)},
%     xmin=-0.5, xmax=10.5,
%     ymin=0.912, ymax=0.947,
%     xtick={0,2,4,6,8,10},
%     ytick={0.915,0.920,0.925,0.930,0.935,0.940,0.945},
%     ymajorgrids=true,
%     grid style=dashed,
%     tick label style={font=\tiny},
%     label style={font=\tiny},
% ]

% \addplot[
%     dashed,
%     color=red,
%     mark=o,
%     mark options=solid,
%     ]
%     coordinates {
%     (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
%     };

% \end{axis}
% \end{tikzpicture}
%         % \label{fig:3D Dice}
%     }
%     \subfigure[Registration Accuracy]{
% \begin{tikzpicture}
% \begin{axis}[
%     % inner sep=0,
%     outer sep=0,
%     width=0.57\columnwidth,
%     height=0.42\columnwidth,
%     xlabel={Regularization Parameter $\lambda$},
% x label style={at={(axis description cs:0.5,0.19)},anchor=north},
% y label style={at={(axis description cs:0.27,.5)},anchor=south},
%     % xlabel near ticks,
%     % ylabel near ticks,
%     ylabel={Dice (Extraction)},
%     xmin=-0.5, xmax=10.5,
%     ymin=0.912, ymax=0.947,
%     xtick={0,2,4,6,8,10},
%     ytick={0.915,0.920,0.925,0.930,0.935,0.940,0.945},
%     ymajorgrids=true,
%     grid style=dashed,
%     tick label style={font=\tiny},
%     label style={font=\tiny},
% ]

% \addplot[
%     dashed,
%     color=red,
%     mark=o,
%     mark options=solid,
%     ]
%     coordinates {
%     (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
%     };

% \end{axis}
% \end{tikzpicture}
%         % \label{fig:3D Jaccard}
%     }

%     \vspace{-10pt}
%     \caption{Performance of ERNet with different number of extraction and registration stages.}
%     % \label{fig:stage dice}
%     \vspace{-10pt}
% \end{figure}

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(a) Extraction Accuracy},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Number of stages: (Extraction, Registration)},
x label style={at={(axis description cs:0.5,0.17)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Extraction)},
    xmin=-0.3, xmax=6.3,
    ymin=0.9, ymax=0.950,
    xtick={0,1,2,3,4,5, 6},
    ytick={0.905,0.915,0.925,0.935,0.945},
    yticklabels={0.905,0.915,0.925,0.935,0.945},
    xticklabels={(1,1), (2,2), (3,3), (4,4), (5,5), (6,6), (7,7)},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0,0.9024)(1,0.9181)(2,0.9218)(3,0.9367)(4,0.9458)(5,0.9441)(6,0.9445)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(b) Registration Accuracy},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Number of stages: (Extraction, Registration)},
x label style={at={(axis description cs:0.5,0.17)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Registration)},
    xmin=-0.3, xmax=6.30,
    ymin=0.5626, ymax=0.630,
    xtick={0,1,2,3,4,5,6},
    ytick={0.565,0.575, 0.585, 0.595, 0.605, 0.615, 0.625},
    yticklabels={0.565, 0.575, 0.585, 0.595, 0.605, 0.615, 0.625},
    xticklabels={(1,1), (2,2), (3,3), (4,4), (5,5), (6,6), (7,7)},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=blue,
    mark=triangle,
    mark options=solid,
    ]
    coordinates {
    (0,0.5656)(1,0.5835)(2,0.5841)(3,0.6141)(4,0.6261)(5,0.6263)(6,0.6262)
    };

\end{axis}
\end{tikzpicture}
    \vspace{-11pt}
    \caption{Performance of ERNet with different number of extraction and registration stages.}
    \label{fig:stage dice}
    \vspace{-11pt}
\end{figure}


